Integrability and Canonical Structure of d=2, N=16 Supergravity

The canonical formulation of d=2, N=16 supergravity is presented. We work out the supersymmetry generators (including all higher order spinor terms) and the N=16 superconformal constraint algebra. We then describe the construction of the conserved non-local charges associated with the affine E_9 symmetry of the classical equations of motion. These charges are shown to commute weakly with the supersymmetry constraints, and hence with all other constraints. Under commutation, they close into a quadratic algebra of Yangian type, which is formally the same as that of the bosonic theory. The Lie-Poisson action of E_9 on the classical solutions is exhibited explicitly. Further implications of our results are discussed.

==> branch.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=branch.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3219,2138)(2539,-2187)
\put(4047,-1924){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}branch-cut for $(t,y)$}}}
\put(4105,-770){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}branch-cut for $(t,z)$}}}
\put(3808,-1425){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$w\!+\!\i\e$}}}
\put(3803,-231){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$w\!+\!\i\e$}}}
\put(3298,-2068){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$w\!-\!\i\e$}}}
\put(3298,-883){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$w\!-\!\i\e$}}}
\end{picture}

